Superlattice Stabilization of the Topological Quantum Hall Ferromagnet in Graphene

Competition between spin and valley orders makes graphene a versatile platform for engineering correlated topological phases in the quantum Hall regime. We show that a tunable superlattice potential reorganizes this competition, and stabilizes the ferromagnetic quantum Hall topological insulator at charge neutrality without requiring a large in-plane magnetic field or strong dielectric suppression of Coulomb interactions. The interaction anisotropies responsible for choosing between different competing states are first computed by a generalized renormalization group procedure that accounts for the superlattice potential. We find that the potential suppresses anisotropies that compete with spin-polarization. At the same time, the potential introduces dispersion which prefers a partly spin-polarized compensated semi-metal. Therefore, we carry out a self-consistent momentum-space Hartree-Fock computation with renormalized aniostropies to establish the regime of stability of the insulating spin-polarized ferromagnet. Finally, we verify that this ferromagnet is adiabatically connected to the quantum Hall ferromagnet, thereby confirming its topological character. Our results establish superlattice potentials as a means of controlling the phase diagram of interacting graphene and accessing its helical quantum Hall regime.

==> fig_caf.tex <==
% ---------------------------------------------------------------------------
% Canted antiferromagnet (CAF).  (a) spins on the honeycomb lattice: the
% in-plane components on sublattices A and B are antiparallel, the components
% along B are parallel.  (b) the two sublattice spins s_a, s_b on the spin
% Bloch sphere, z || B.  Needs figstyle.tex.
% ---------------------------------------------------------------------------
\begin{tikzpicture}[font=\small]
  \def\ths{40}     % canting angle theta_s from B (exaggerated for clarity)
  \def\phs{108}    % azimuth phi_s of s_a (spin U(1) angle); 90+camera azimuth
                   % puts the canting in the picture plane
  \pgfmathsetmacro{\sx}{sin(\ths)*cos(\phs)}
  \pgfmathsetmacro{\sy}{sin(\ths)*sin(\phs)}
  \pgfmathsetmacro{\sz}{cos(\ths)}

  % ---------------- (a) lattice --------------------------------------------
  \tkview{18}{42}
  \begin{scope}[tkview]
    \hcset{3}{8}{0.42}
    \hcbonds
    \def\ls{0.52}
    \hcsites
      {\draw[spin, subA] (\hcx,\hcy,0) -- ++(\ls*\sx,\ls*\sy,\ls*\sz);
       \node[siteA] at (\hcx,\hcy,0) {};}
      {\draw[spin, subB] (\hcx,\hcy,0) -- ++(-\ls*\sx,-\ls*\sy,\ls*\sz);
       \node[siteB] at (\hcx,\hcy,0) {};}
  \end{scope}
  \draw[vec, fieldB] (-0.45,-0.35) -- (-0.45,0.55)
    node[anchor=south, inner sep=1.5pt] {$\mathbf B$};
  \node[panel] at (-0.6,1.95) {(\tkpanelA)};

  % ---------------- (b) Bloch sphere -----------------------------------------
  \begin{scope}[shift={(5.8,0.6)}]
    \def\R{1.15}
    \tkview{18}{20}
    \blochsphere{\R}{$x$}{$y$}{$z$}
    \begin{scope}[tkview]
      % equatorial projections
      \draw[subA, line width=0.4pt, dashed]
        (0,0,0) -- (\R*\sx,\R*\sy,0) -- (\R*\sx,\R*\sy,\R*\sz);
      \draw[subB, line width=0.4pt, dashed]
        (0,0,0) -- (-\R*\sx,-\R*\sy,0) -- (-\R*\sx,-\R*\sy,\R*\sz);
      % phi_s
      \draw[line width=0.4pt, -{Stealth[length=2.5pt]}]
        plot[domain=0:\phs, samples=30, smooth] ({0.36*\R*cos(\x)},{0.36*\R*sin(\x)},0);
      \node[font=\footnotesize, inner sep=0pt]
        at ({0.58*\R*cos(\phs/2)},{0.58*\R*sin(\phs/2)},-0.1) {$\varphi_s$};
      % theta_s
      \draw[line width=0.4pt]
        plot[domain=0:\ths, samples=20, smooth]
          ({0.45*\R*sin(\x)*cos(\phs)},{0.45*\R*sin(\x)*sin(\phs)},{0.45*\R*cos(\x)});
      \node[font=\footnotesize, inner sep=0pt]
        at ({0.62*\R*sin(\ths/2)*cos(\phs)},{0.62*\R*sin(\ths/2)*sin(\phs)},{0.62*\R*cos(\ths/2)})
        {$\theta_s$};
      % sublattice spins
      \draw[vec, subA] (0,0,0) -- (\R*\sx,\R*\sy,\R*\sz)
        node[anchor=south west, inner sep=1pt] {$\mathbf s_a$};
      \draw[vec, subB] (0,0,0) -- (-\R*\sx,-\R*\sy,\R*\sz)
        node[anchor=south east, inner sep=1pt] {$\mathbf s_b$};
    \end{scope}
    \fill (0,0) circle (0.9pt);
    \draw[vec, fieldB] (-1.55,-0.5) -- (-1.55,0.4)
      node[anchor=south, inner sep=1.5pt] {$\mathbf B$};
    \node[panel] at (-1.75,1.4) {(\tkpanelB)};
  \end{scope}
\end{tikzpicture}


==> fig_f.tex <==
% ---------------------------------------------------------------------------
% Ferromagnet (F).  (a) spins on both sublattices point along B.  (b) on the
% spin Bloch sphere s_a = s_b sit at the north pole (z || B); the occupied
% states are |up> x {K, K'}, a valley singlet.  Needs figstyle.tex.
% ---------------------------------------------------------------------------
\begin{tikzpicture}[font=\small]
  % ---------------- (a) lattice --------------------------------------------
  \tkview{18}{42}
  \begin{scope}[tkview]
    \hcset{3}{8}{0.42}
    \hcbonds
    \def\ls{0.52}
    \hcsites
      {\draw[spin, subA] (\hcx,\hcy,0) -- ++(0,0,\ls);
       \node[siteA] at (\hcx,\hcy,0) {};}
      {\draw[spin, subB] (\hcx,\hcy,0) -- ++(0,0,\ls);
       \node[siteB] at (\hcx,\hcy,0) {};}
  \end{scope}
  \draw[vec, fieldB] (-0.45,-0.35) -- (-0.45,0.55)
    node[anchor=south, inner sep=1.5pt] {$\mathbf B$};
  \node[panel] at (-0.6,1.95) {(\tkpanelA)};

  % ---------------- (b) Bloch sphere -----------------------------------------
  \begin{scope}[shift={(5.8,0.6)}]
    \def\R{1.15}
    \tkview{18}{20}
    \blochsphere{\R}{$x$}{$y$}{$z$}
    \begin{scope}[tkview]
      \draw[vec, spinF] (0,0,0) -- (0,0,\R);
    \end{scope}
    \fill (0,0) circle (0.9pt);
    % label just outside the outline, next to the arrow tip at the north pole
    \node[anchor=south west, inner sep=1pt, text=spinF] at (0.1,\R+0.02) {$\mathbf s_a=\mathbf s_b$};
    \draw[vec, fieldB] (-1.55,-0.5) -- (-1.55,0.4)
      node[anchor=south, inner sep=1.5pt] {$\mathbf B$};
    \node[panel] at (-1.75,1.4) {(\tkpanelB)};
  \end{scope}
\end{tikzpicture}


==> fig_ivc.tex <==
% ---------------------------------------------------------------------------
% Intervalley coherent (IVC / Kekule) state.  (a) the lattice signature is a
% sqrt3 x sqrt3 Kekule bond order with equal A/B densities; the strong-bond
% pattern shown is one representative of the U(1) family (phi_n shifts it).
% (b) the valley pseudospin n lies on the equator of the valley Bloch sphere
% (poles |K> = A, |K'> = B in the zeroth Landau level); both spin species
% occupy the same valley state, so the state is a spin singlet.
% Needs figstyle.tex.
% ---------------------------------------------------------------------------
\begin{tikzpicture}[font=\small]
  \def\phn{50}     % valley U(1) angle phi_n
  % ---------------- (a) lattice --------------------------------------------
  \tkview{18}{42}
  \begin{scope}[tkview]
    \hcset{4}{10}{0.4}
    \hcbonds
    \hckekule{kekule, line width=1.7pt, line cap=round}
    \hcsites{\node[siteA] at (\hcx,\hcy,0) {};}{\node[siteB] at (\hcx,\hcy,0) {};}
  \end{scope}
  \node[panel] at (-0.6,1.95) {(\tkpanelA)};

  % ---------------- (b) valley Bloch sphere ---------------------------------
  \begin{scope}[shift={(5.8,0.6)}]
    \def\R{1.15}
    \tkview{18}{20}
    \tikzset{blochzaxis/.style={dotted, line width=0.6pt}}
    \blochsphere{\R}{$\tau_x$}{$\tau_y$}{}
    \begin{scope}[tkview]
      \draw[line width=0.4pt, dashed, gray!70] (0,0,0) -- (0,0,-\R);
      \fill (0,0,\R) circle (1.1pt);
      \fill (0,0,-\R) circle (1.1pt);
      % phi_n
      \draw[line width=0.4pt, -{Stealth[length=2.5pt]}]
        plot[domain=0:\phn, samples=20, smooth] ({0.42*\R*cos(\x)},{0.42*\R*sin(\x)},0);
      \node[font=\footnotesize, inner sep=0pt]
        at ({0.42*\R*cos(\phn/2)},{0.42*\R*sin(\phn/2)},-0.2) {$\varphi_n$};
      \draw[vec, ivcN] (0,0,0) -- ({\R*cos(\phn)},{\R*sin(\phn)},0)
        node[anchor=north, inner sep=2pt] {$\mathbf n$};
    \end{scope}
    \fill (0,0) circle (0.9pt);
    % pole labels just outside the outline (the poles project inside it)
    \node[anchor=south west, inner sep=1pt] at (0.1,\R+0.02) {$|K\rangle\!\equiv\!\textcolor{subA}{A}$};
    \node[anchor=north west, inner sep=1pt] at (0.1,-\R-0.02) {$|K'\rangle\!\equiv\!\textcolor{subB}{B}$};
    \node[panel] at (-1.75,1.4) {(\tkpanelB)};
  \end{scope}
\end{tikzpicture}


==> fig_system.tex <==
% ---------------------------------------------------------------------------
% Fig. 1: monolayer graphene above a ferroelectric substrate patterned with a
% square superlattice potential U(r) = 2U_1[cos(G_x x) + cos(G_y y)] of period
% L, in a perpendicular field B.  Needs figstyle.tex.  Exploded view, not to
% scale (the real L = 15 nm is ~60 graphene lattice constants).
% ---------------------------------------------------------------------------
\begin{tikzpicture}[font=\small]
  \tkview{28}{32}
  \def\L{1.25}          % moire period (drawing units)
  \def\nL{3}            % periods shown along each edge
  \def\Ncell{20}        % colour-map cells per period
  \def\T{0.55}          % substrate thickness
  \def\h{1.55}          % graphene height above the substrate
  \pgfmathsetmacro{\X}{\nL*\L}
  \pgfmathsetmacro{\Y}{\nL*\L}
  \pgfmathsetmacro{\d}{\L/\Ncell}
  \pgfmathtruncatemacro{\Ntot}{\nL*\Ncell-1}

  \begin{scope}[tkview]
    % ---------------- substrate -------------------------------------------
    \filldraw[fill=gray!32, draw=black, line width=0.4pt, line join=round]
      (\X,0,0) -- (\X,\Y,0) -- (\X,\Y,-\T) -- (\X,0,-\T) -- cycle;
    \filldraw[fill=gray!52, draw=black, line width=0.4pt, line join=round]
      (0,\Y,0) -- (\X,\Y,0) -- (\X,\Y,-\T) -- (0,\Y,-\T) -- cycle;

    % top face: colour map of U(r); maxima at the cell centres
    \foreach \i in {0,...,\Ntot}{
      \foreach \j in {0,...,\Ntot}{
        \pgfmathsetmacro{\U}{-0.5*(cos(360/\Ncell*(\i+0.5))+cos(360/\Ncell*(\j+0.5)))}
        \pgfmathtruncatemacro{\p}{round(80*abs(\U))}
        \ifdim\U pt>0pt \def\c{potHi!\p!white}\else\def\c{potLo!\p!white}\fi
        \filldraw[fill=\c, draw=\c, line width=0.15pt]
          (\i*\d,\j*\d,0) -- (\i*\d+\d,\j*\d,0) -- (\i*\d+\d,\j*\d+\d,0)
          -- (\i*\d,\j*\d+\d,0) -- cycle;
      }
    }
    \draw[line width=0.4pt, line join=round]
      (0,0,0) -- (\X,0,0) -- (\X,\Y,0) -- (0,\Y,0) -- cycle;

    % one superlattice unit cell + its period L
    \draw[line width=0.6pt, dash pattern=on 2pt off 1.2pt]
      (2*\L,\L,0) -- (3*\L,\L,0) -- (3*\L,2*\L,0) -- (2*\L,2*\L,0) -- cycle;
    \draw[{Bar[width=3pt] Stealth[length=3pt]}-{Stealth[length=3pt] Bar[width=3pt]},
          line width=0.45pt, black]
      (\X,\L,-0.2) -- node[pos=0.5, fill=gray!32, inner sep=1pt] {$L$}
      (\X,2*\L,-0.2);

    % ---------------- magnetic field, lower halves (behind the sheet) -----
    \foreach \i in {0.5,1.5,2.5}{
      \foreach \j in {0.5,1.5,2.5}{
        \draw[fieldB, line width=0.7pt] (\i*\L,\j*\L,0) -- (\i*\L,\j*\L,\h);
      }
    }

    % ---------------- graphene sheet ----------------------------------------
    \fill[white, opacity=0.55]
      (0,0,\h) -- (\X,0,\h) -- (\X,\Y,\h) -- (0,\Y,\h) -- cycle;
    \begin{scope}
      \clip (0,0,\h) -- (\X,0,\h) -- (\X,\Y,\h) -- (0,\Y,\h) -- cycle;
      \begin{scope}[shift={(\X,0,\h)},
                    bond/.style={line width=0.22pt, black!65, line cap=round}]
        \pgfmathtruncatemacro{\gR}{\X/(1.5*0.095)+1}
        \pgfmathtruncatemacro{\gK}{\Y/(0.8660254*0.095)+1}
        \hcset{\gR}{\gK}{0.095}
        \hcbonds
      \end{scope}
    \end{scope}
    \draw[line width=0.5pt, line join=round]
      (0,0,\h) -- (\X,0,\h) -- (\X,\Y,\h) -- (0,\Y,\h) -- cycle;

    % ---------------- magnetic field, upper halves ---------------------------
    \foreach \i in {0.5,1.5,2.5}{
      \foreach \j in {0.5,1.5,2.5}{
        \draw[fieldB, line width=0.7pt, -{Stealth[length=4.5pt,width=3.6pt]}]
          (\i*\L,\j*\L,\h) -- (\i*\L,\j*\L,\h+1.05);
      }
    }
    \node[fieldB, anchor=south, inner sep=2pt] at (0.5*\L,2.5*\L,\h+1.05) {$\mathbf B$};

    % anchors for the labels / zoom
    \coordinate (zoomspot) at (2.15*\L,0.45*\L,\h);
    \coordinate (graphL)   at (0.35*\L,2.9*\L,\h);
    \coordinate (subsL)    at (1.6*\L,\Y,-0.5*\T);
    \coordinate (potL)     at (2.9*\L,2.75*\L,0);
  \end{scope}

  % ---------------- zoom on the honeycomb lattice ----------------------------
  \begin{scope}[shift={(-1.75,1.5)}]
    \fill[white] (0,0) circle (0.72);
    \begin{scope}
      \clip (0,0) circle (0.72);
      \foreach \m in {-5,...,5}{
        \foreach \n in {-3,...,3}{
          \pgfmathsetmacro{\cx}{0.19486*(2*\m+\n)}  % sqrt3*b*(m+n/2), b=0.225
          \pgfmathsetmacro{\cy}{0.3375*\n}          % 1.5*b*n
          \draw[bondgray, line width=0.55pt]
            (\cx,\cy) -- ++(0,0.225)
            (\cx,\cy) -- ++(0.1949,-0.1125)
            (\cx,\cy) -- ++(-0.1949,-0.1125);
        }
      }
      \foreach \m in {-5,...,5}{
        \foreach \n in {-3,...,3}{
          \pgfmathsetmacro{\cx}{0.19486*(2*\m+\n)}
          \pgfmathsetmacro{\cy}{0.3375*\n}
          \node[siteA] at (\cx,\cy) {};
          \node[siteB] at (\cx,\cy+0.225) {};
        }
      }
    \end{scope}
    \draw[line width=0.5pt] (0,0) circle (0.72);
    \node[font=\footnotesize, anchor=north] at (0,-0.74)
      {\textcolor{subA}{A}\,/\,\textcolor{subB}{B}};
    \coordinate (zoomc) at (0,0);
  \end{scope}
  \draw[line width=0.35pt, gray!60!black] (zoomspot) circle (1.6pt);
  \draw[line width=0.35pt, gray!60!black, shorten >=1.8pt]
    ($(zoomc)+(-40:0.72)$) -- (zoomspot);

  % ---------------- labels ----------------------------------------------------
  \def\lx{3.8}
  \node[anchor=west, align=left] (gl) at (\lx,1.2) {monolayer\\[-1pt]graphene};
  \draw[line width=0.35pt] (gl.west) -- (graphL);
  \node[anchor=west, align=left] (sl) at (\lx,-3.15) {ferroelectric\\[-1pt]substrate};
  \draw[line width=0.35pt] (sl.west) -- (subsL);

  % colour bar for U(r)
  \begin{scope}[shift={(\lx+0.05,-2.25)}]
    \shade[top color=potHi!80!white, bottom color=potLo!80!white, middle color=white]
      (0,0) rectangle (0.18,1.1);
    \draw[line width=0.35pt] (0,0) rectangle (0.18,1.1);
    \node[anchor=west, font=\footnotesize, inner sep=2pt] at (0.18,1.1) {max};
    \node[anchor=west, font=\footnotesize, inner sep=2pt] at (0.18,0) {min};
    \node[anchor=south west, inner sep=1pt] (ul) at (-0.05,1.2) {$U(\mathbf r)$};
  \end{scope}
  \draw[line width=0.35pt] (\lx,-1.7) -- (potL);
\end{tikzpicture}

